Unsupervised Expressive Rules Provide Explainability and Assist Human Experts Grasping New Domains

Approaching new data can be quite deterrent; you do not know how your categories of interest are realized in it, commonly, there is no labeled data at hand, and the performance of domain adaptation methods is unsatisfactory. Aiming to assist domain experts in their first steps into a new task over a new corpus, we present an unsupervised approach to reveal complex rules which cluster the unexplored corpus by its prominent categories (or facets). These rules are human-readable, thus providing an important ingredient which has become in short supply lately - explainability. Each rule provides an explanation for the commonality of all the texts it clusters together. We present an extensive evaluation of the usefulness of these rules in identifying target categories, as well as a user study which assesses their interpretability.

==> (inline-0) <==
\begin{tabular}{@{}lccccc@{}}
\toprule
Annotator                                                      & Definitely \grasp{} & Rather \grasp{} & Difficult to say & Rather NB & Definitely NB \\ \midrule
1                                                              & 4                & 3            & 11               & 1         & 1             \\
2                                                              & 3                & 9            & 5                & 3         & 0             \\
3                                                              & 0                & 9            & 8                & 3         & 0             \\
4                                                              & 7                & 7            & 3                & 2         & 1             \\
5                                                              & 15               & 3            & 1                & 1         & 0             \\
6                                                              & 5                & 5            & 3                & 3         & 4             \\
7                                                              & 7                & 5            & 5                & 3         & 0             \\ \midrule
Average                                                        & 5.86             & 5.86         & 5.14             & 2.29      & 0.86          \\ 
Percentage                                                     & 29\%             & 29\%         & 26\%             & 11\%      & 4\%           \\ \midrule
\begin{tabular}[c]{@{}l@{}}Average\\ Exclude 5\end{tabular}    & 4.33             & 6.33         & 5.83             & 2.50      & 1.00          \\ 
\begin{tabular}[c]{@{}l@{}}Percentage\\ Exclude 5\end{tabular} & 22\%             & 32\%         & 29\%             & 13\%      & 5\%           \\ \bottomrule
\end{tabular}
\begin{longtable}{@{}l|lccccccc@{}}
\toprule
dataset-category                         & method           & P\%  & R\%   & F$_1\%$ & \begin{tabular}[c]{@{}c@{}}with \\ surface \\ form?\end{tabular} & F$_\beta$ & \begin{tabular}[c]{@{}c@{}}top K \\ patterns \\ in use\end{tabular} & \begin{tabular}[c]{@{}c@{}}min \\ matches \\ for positive\end{tabular} \\* \midrule
\endfirsthead
\multicolumn{9}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
dataset-category                         & method           & P\%  & R\%   & F$_1$\% & \begin{tabular}[c]{@{}c@{}}with \\ surface \\ form?\end{tabular} & F$_\beta$ & \begin{tabular}[c]{@{}c@{}}top K \\ patterns \\ in use\end{tabular} & \begin{tabular}[c]{@{}c@{}}min \\ matches \\ for positive\end{tabular} \\* \midrule
\endhead
\bottomrule
\endfoot
\endlastfoot
\multirow{7}{*}{AG's news business}      & LDA              & 27 & 35  & 31    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 25 & 76  & 37    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{}  & 26 & 96  & 41    & N                                                                & 0.5  & 100                                                                 & 5                                                                      \\
                                         & prior            & 26 & 100 & 41    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 65 & 71  & 68    & Y                                                                & 0.1  & 100                                                                 & 1                                                                      \\
                                         & NB on dev        & 67 & 74  & 70    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 83 & 77  & 80    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{AG's news sci/tech}      & LDA              & 27 & 22  & 24    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 23 & 71  & 34    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 23 & 88  & 36    & N                                                                & 0.5  & 25                                                                  & 1                                                                      \\
                                         & prior            & 30 & 100 & 46    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 72 & 70  & 71    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 70 & 78  & 74    & Y                                                                & 0.05 & 100                                                                 & 1                                                                      \\
                                         & SIB              & 81 & 82  & 81    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{AG's news sports}        & LDA              & 25 & 32  & 28    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 26 & 80  & 39    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 25 & 100 & 40    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 51 & 62  & 56    & N                                                                & 0.5  & 10                                                                  & 5                                                                      \\
                                         & \graspl{}+\geb{} & 51 & 62  & 56    & Y                                                                & 0.5  & 10                                                                  & 5                                                                      \\
                                         & \graspl{}+\beg{} & 82 & 80  & 81    & Y                                                                & 0.05 & 100                                                                 & 1                                                                      \\
                                         & NB on dev        & 86 & 81  & 84    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 93 & 94  & 94    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{AG's news world}         & LDA              & 24 & 32  & 27    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 25 & 100 & 40    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 27 & 85  & 41    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 31 & 84  & 46    & Y                                                                & 0.5  & 10                                                                  & 2                                                                      \\
                                         & \graspl{}+\beg{} & 75 & 77  & 76    & Y                                                                & 0.05 & 100                                                                 & 1                                                                      \\
                                         & NB on dev        & 79 & 77  & 78    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 84 & 88  & 86    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{9}{*}{ASRD argument}           & BlendNet         & 52 & 32  & 40    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 35 & 58  & 44    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 35 & 65  & 46    &                                                                  &      &                                                                     &                                                                        \\
                                         & LDA              & 40 & 56  & 46    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 36 & 100 & 53    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 38 & 96  & 54    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 40 & 85  & 55    & N                                                                & 1    & 50                                                                  & 1                                                                      \\
                                         & \graspl{}+\geb{} & 40 & 94  & 56    & Y                                                                & 0.05 & 100                                                                 & 1                                                                      \\
                                         & BERT             & 46 & 76  & 57    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{10}{*}{Essays claim}           & LDA              & 18 & 31  & 23    &                                                                  &      &                                                                     &                                                                        \\
                                         & BERT             & 27 & 25  & 26    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 23 & 38  & 29    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 18 & 79  & 30    &                                                                  &      &                                                                     &                                                                        \\
                                         & BlendNet         & 28 & 36  & 31    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 19 & 96  & 32    & Y                                                                & 0.5  & 50                                                                  & 5                                                                      \\
                                         & \graspl{}+\beg{} & 19 & 96  & 32    & N                                                                & 0.5  & 100                                                                 & 10                                                                     \\
                                         & prior            & 19 & 100 & 32    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 21 & 72  & 33    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 23 & 60  & 33    & N                                                                & 0.5  & 10                                                                  & 2                                                                      \\* \midrule
\multirow{9}{*}{Essays major claim}      & LDA              & 7  & 21  & 11    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 9  & 79  & 16    &                                                                  &      &                                                                     &                                                                        \\
                                         & BlendNet         & 12 & 32  & 17    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 9  & 100 & 17    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 12 & 42  & 19    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 12 & 81  & 20    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 12 & 74  & 21    & N                                                                & 1    & 10                                                                  & 5                                                                      \\
                                         & BERT             & 46 & 34  & 39    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 32 & 65  & 42    & Y                                                                & 0.1  & 10                                                                  & 1                                                                      \\* \midrule
\multirow{9}{*}{Essays premise}          & BlendNet         & 43 & 18  & 26    &                                                                  &      &                                                                     &                                                                        \\
                                         & LDA              & 55 & 42  & 48    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 67 & 46  & 54    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 61 & 49  & 55    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 57 & 82  & 68    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 56 & 90  & 69    & N                                                                & 0.5  & 25                                                                  & 1                                                                      \\
                                         & \graspl{}+\beg{} & 56 & 95  & 71    & Y                                                                & 0.5  & 10                                                                  & 2                                                                      \\
                                         & prior            & 56 & 100 & 72    &                                                                  &      &                                                                     &                                                                        \\
                                         & BERT             & 69 & 86  & 76    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{9}{*}{HOLJ background}         & LDA              & 43 & 15  & 22    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 59 & 22  & 32    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 40 & 93  & 56    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 41 & 100 & 58    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 46 & 81  & 59    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 57 & 76  & 65    & Y                                                                & 0.5  & 10                                                                  & 1                                                                      \\
                                         & \graspl{}+\geb{} & 75 & 61  & 67    & Y                                                                & 0.1  & 50                                                                  & 2                                                                      \\
                                         & \graspl{}+\geb{} & 75 & 61  & 67    & Y                                                                & 0.05 & 50                                                                  & 2                                                                      \\
                                         & BERT             & 73 & 67  & 70    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{HOLJ disposal}           & LDA              & 7  & 14  & 9     &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 7  & 100 & 13    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 7  & 97  & 13    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 11 & 24  & 15    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 13 & 27  & 17    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 26 & 43  & 32    & Y                                                                & 0.5  & 10                                                                  & 2                                                                      \\
                                         & \graspl{}+\beg{} & 41 & 43  & 42    & N                                                                & 1    & 10                                                                  & 5                                                                      \\
                                         & BERT             & 59 & 51  & 55    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{HOLJ fact}               & SIB              & 9  & 13  & 11    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 8  & 46  & 13    & N                                                                & 0.5  & 100                                                                 & 1                                                                      \\
                                         & NB on dev        & 8  & 63  & 15    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 9  & 88  & 16    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 10 & 100 & 18    &                                                                  &      &                                                                     &                                                                        \\
                                         & LDA              & 14 & 25  & 18    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 15 & 62  & 25    & Y                                                                & 1    & 10                                                                  & 5                                                                      \\
                                         & BERT             & 62 & 51  & 56    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{HOLJ framing}            & LDA              & 22 & 18  & 20    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 15 & 66  & 24    & Y                                                                & 0.5  & 100                                                                 & 1                                                                      \\
                                         & SIB              & 27 & 24  & 25    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 19 & 76  & 30    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 18 & 97  & 31    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 18 & 100 & 31    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 30 & 78  & 43    & N                                                                & 0.5  & 100                                                                 & 10                                                                     \\
                                         & BERT             & 49 & 65  & 55    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{HOLJ proceedings}        & LDA              & 19 & 14  & 16    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 20 & 16  & 18    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 18 & 92  & 30    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 17 & 100 & 30    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 21 & 76  & 33    & Y                                                                & 0.5  & 25                                                                  & 1                                                                      \\
                                         & \graspl{}+\geb{} & 38 & 37  & 38    & N                                                                & 0.1  & 10                                                                  & 1                                                                      \\
                                         & NB on dev        & 43 & 36  & 39    &                                                                  &      &                                                                     &                                                                        \\
                                         & BERT             & 44 & 50  & 47    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{HOLJ textual}            & SIB              & 9  & 18  & 12    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 7  & 100 & 13    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 7  & 95  & 14    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 7  & 74  & 14    &                                                                  &      &                                                                     &                                                                        \\
                                         & LDA              & 11 & 21  & 14    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 13 & 28  & 18    & N                                                                & 0.05 & 25                                                                  & 1                                                                      \\
                                         & \graspl{}+\geb{} & 14 & 44  & 21    & Y                                                                & 0.5  & 10                                                                  & 1                                                                      \\
                                         & BERT             & 75 & 51  & 60    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{ISEAR anger}             & LDA              & 15 & 16  & 16    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 14 & 78  & 24    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 14 & 100 & 24    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 19 & 35  & 25    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 26 & 26  & 26    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 16 & 74  & 27    & N                                                                & 0.5  & 50                                                                  & 1                                                                      \\
                                         & \graspl{}+\geb{} & 21 & 39  & 27    & N                                                                & 0.05 & 10                                                                  & 1                                                                      \\* \midrule
\multirow{8}{*}{ISEAR disgust}           & LDA              & 13 & 15  & 14    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 20 & 21  & 20    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 15 & 77  & 24    & Y                                                                & 0.5  & 100                                                                 & 10                                                                     \\
                                         & NB on dev        & 65 & 16  & 25    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 16 & 79  & 27    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 16 & 94  & 28    & Y                                                                & 1    & 100                                                                 & 10                                                                     \\
                                         & \graspl{}+\beg{} & 16 & 94  & 28    & N                                                                & 1    & 100                                                                 & 10                                                                     \\
                                         & prior            & 16 & 100 & 28    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{ISEAR fear}              & LDA              & 14 & 14  & 14    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 14 & 76  & 24    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 15 & 100 & 26    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 18 & 67  & 28    & Y                                                                & 0.5  & 25                                                                  & 5                                                                      \\
                                         & NB on dev        & 33 & 68  & 44    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 48 & 41  & 44    & Y                                                                & 0.05 & 25                                                                  & 1                                                                      \\
                                         & SIB              & 47 & 53  & 50    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{ISEAR guilt}             & LDA              & 17 & 21  & 19    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 14 & 73  & 24    & Y                                                                & 0.05 & 100                                                                 & 5                                                                      \\
                                         & prior            & 14 & 100 & 25    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 15 & 86  & 26    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 23 & 33  & 27    & Y                                                                & 0.5  & 10                                                                  & 1                                                                      \\
                                         & NB on dev        & 28 & 32  & 30    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 28 & 50  & 36    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{ISEAR joy}               & LDA              & 14 & 17  & 15    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 13 & 100 & 23    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 19 & 32  & 24    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 16 & 75  & 27    & N                                                                & 0.05 & 50                                                                  & 1                                                                      \\
                                         & \graspl{}+\beg{} & 36 & 38  & 37    & Y                                                                & 0.05 & 50                                                                  & 1                                                                      \\
                                         & SIB              & 43 & 43  & 43    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 55 & 39  & 46    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{ISEAR sadness}           & LDA              & 17 & 19  & 18    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 15 & 100 & 25    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 15 & 83  & 26    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 16 & 79  & 27    & Y                                                                & 0.5  & 50                                                                  & 5                                                                      \\
                                         & \graspl{}+\beg{} & 56 & 29  & 38    & N                                                                & 0.1  & 10                                                                  & 1                                                                      \\
                                         & NB on dev        & 45 & 38  & 41    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 48 & 42  & 45    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{7}{*}{ISEAR shame}             & SIB              & 12 & 11  & 11    &                                                                  &      &                                                                     &                                                                        \\
                                         & LDA              & 11 & 13  & 12    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 14 & 80  & 23    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 15 & 62  & 24    & Y                                                                & 0.5  & 50                                                                  & 1                                                                      \\
                                         & prior            & 14 & 100 & 24    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 16 & 71  & 27    & N                                                                & 0.05 & 50                                                                  & 1                                                                      \\
                                         & NB on dev        & 35 & 35  & 35    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{Polarity positive}       & LDA              & 50 & 55  & 52    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 62 & 49  & 55    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 56 & 59  & 58    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 50 & 89  & 64    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 50 & 95  & 66    & Y                                                                & 1    & 50                                                                  & 10                                                                     \\
                                         & \graspl{}+\geb{} & 50 & 95  & 66    & Y                                                                & 0.5  & 50                                                                  & 1                                                                      \\
                                         & prior            & 50 & 100 & 66    &                                                                  &      &                                                                     &                                                                        \\
                                         & BERT             & 88 & 87  & 87    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{SMS spam}           & LDA              & 12 & 41  & 18    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 13 & 100 & 23    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 18 & 93  & 30    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 34 & 98  & 50    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 51 & 79  & 62    & N                                                                & 0.1  & 10                                                                  & 1                                                                      \\
                                         & \graspl{}+\beg{} & 93 & 73  & 82    & Y                                                                & 0.05 & 100                                                                 & 5                                                                      \\
                                         & NB on dev        & 96 & 75  & 84    &                                                                  &      &                                                                     &                                                                        \\
                                         & BERT             & 97 & 97  & 97    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{Subjectivity subjective} & LDA              & 52 & 57  & 54    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 52 & 100 & 68    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 58 & 87  & 69    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 55 & 94  & 70    & N                                                                & 0.5  & 50                                                                  & 2                                                                      \\
                                         & NB on dev        & 67 & 84  & 74    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 79 & 79  & 79    & Y                                                                & 0.05 & 100                                                                 & 1                                                                      \\
                                         & SIB              & 89 & 93  & 91    &                                                                  &      &                                                                     &                                                                        \\
                                         & BERT             & 98 & 96  & 97    &                                                                  &      &                                                                     &                                                                        \\* \midrule
\multirow{8}{*}{ToS unfair clause}       & BERT             & 0  & 0   & 0     &                                                                  &      &                                                                     &                                                                        \\
                                         & LDA              & 11 & 51  & 18    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 12 & 53  & 19    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB on dev        & 11 & 100 & 20    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 11 & 100 & 20    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 11 & 100 & 20    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\beg{} & 18 & 43  & 25    & N                                                                & 0.5  & 10                                                                  & 5                                                                      \\
                                         & \graspl{}+\geb{} & 25 & 42  & 32    & Y                                                                & 0.1  & 25                                                                  & 5                                                                      \\* \midrule
\multirow{8}{*}{Wiki attack}     & NB on dev        & 11 & 96  & 20    &                                                                  &      &                                                                     &                                                                        \\
                                         & prior            & 12 & 100 & 21    &                                                                  &      &                                                                     &                                                                        \\
                                         & LDA              & 12 & 83  & 21    &                                                                  &      &                                                                     &                                                                        \\
                                         & NB               & 13 & 95  & 22    &                                                                  &      &                                                                     &                                                                        \\
                                         & SIB              & 24 & 89  & 38    &                                                                  &      &                                                                     &                                                                        \\
                                         & BERT             & 86 & 74  & 80    &                                                                  &      &                                                                     &                                                                        \\
                                         & \graspl{}+\geb{} & 12 & 93  & 21    & Y                                                                & 0.5  & 50                                                                  & 1                                                                      \\
                                         & \graspl{}+\beg{} & 54 & 38  & 44    & Y                                                                & 0.05 & 10                                                                  & 1                                                                      \\* \bottomrule
\caption{Results and grasp-lite configuration of all experiments, ordered by F1 per dataset-category}
\label{tab:full_res}\\
\end{longtable}
